Graph Convolutional Gaussian Processes For Link Prediction

Link prediction aims to reveal missing edges in a graph. We address this task with a Gaussian process that is transformed using simplified graph convolutions to better leverage the inductive bias of the domain. To scale the Gaussian process model to large graphs, we introduce a variational inducing point method that places pseudo inputs on a graph-structured domain. We evaluate our model on eight large graphs with up to thousands of nodes and report consistent improvements over existing Gaussian process models as well as competitive performance when compared to state-of-the-art graph neural network approaches.

==> dirichlet_norms_plot.tex <==



\begin{tikzpicture}
\begin{axis}[xlabel={number of convolutions $K$}, ylabel={Dirichlet norm}, ymin=0, width=\linewidth, height=0.8\linewidth, grid=both]

% Graph column 2 versus column 0
\addplot+[highlightBlue, mark options={highlightBlue}, line width=1pt] table[x index=0,y index=1,col sep=comma] {dirichlet.dat};
% \addlegendentry{Column 3}% y index+1 since humans count from 1
\end{axis}
\end{tikzpicture}
\vspace{-0.25cm}

==> mean_covs.tex <==



\begin{tikzpicture}
\begin{axis}[xlabel={number of convolutions $K$}, ylabel={covariance value}, ymin=0.0, ymax=2.0, ymode=log, width=\linewidth, height=0.85\linewidth, grid=both, legend style={font=\tiny, legend columns=2}]

% Graph column 2 versus column 0
\addplot+[highlightOrange, mark options={highlightOrange}, line width=1.0pt] table[x index=0,y index=1,col sep=comma] {covs.dat};
\addlegendentry{$d=1$}
\addplot+[highlightOrange!90, mark options={highlightOrange!85}, line width=1.0pt] table[x index=0,y index=2,col sep=comma] {covs.dat};
\addlegendentry{$d=2$}
\addplot+[highlightOrange!80, mark options={highlightOrange!70}, line width=1.0pt] table[x index=0,y index=3,col sep=comma] {covs.dat};
\addlegendentry{$d=3$}
\addplot+[highlightOrange!70, mark options={highlightOrange!55}, line width=1.0pt] table[x index=0,y index=4,col sep=comma] {covs.dat};
\addlegendentry{$d=4$}
\addplot+[highlightOrange!60, mark options={highlightOrange!40}, line width=1.0pt] table[x index=0,y index=5,col sep=comma] {covs.dat};
\addlegendentry{$d=5$}
\end{axis}
\end{tikzpicture}
\vspace{-0.25cm}

==> model_summary.tex <==


\newsavebox\mysubpic
\sbox{\mysubpic}{%
    \begin{tikzpicture}[remember picture]
        \begin{axis}[hide axis]
        \addplot[smooth,draw=highlightBlue] table[x=x,y=y] {data.dat};
        \addplot[name path=upper,draw=none,smooth] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {data.dat};
        \addplot [name path=lower,draw=none,smooth] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {data.dat};
        \addplot [fill=highlightBlue!20] fill between[of=upper and lower];
        \end{axis}
    \end{tikzpicture}
}



\resizebox{\textwidth}{!}{%
\begin{tikzpicture}

\node (a) at (0.0, 0.0) {\usebox{\mysubpic}};
\node at (0.0, -0.5) {$\bd{f}$};
\node at (0.0, -2.5) {(a)\, Gaussian process on $\R^D$};

\draw[->, >=stealth] (3.0, 0.0) -- (4.0, 0.0);

\fill[fill=highlightBlue!20] (5.0, 1.0) circle[radius=0.6];
\node[circle, scale=1.0, color=black, fill=highlightBlue!90] (g1) at (5.0, 1.0) {$g_1$};
\fill[fill=highlightBlue!20] (6.0, -1.0) circle[radius=0.6];
\node[circle, scale=1.2, color=black, fill=highlightBlue!90] (g2) at (6.0, -1.0) {$g_2$};
\fill[fill=highlightBlue!20] (7.0, 1.0) circle[radius=0.45];
\node[circle, scale=0.9, color=black, fill=highlightBlue!90] (g3) at (7.0, 1.0) {$g_3$};
\fill[fill=highlightBlue!20] (8.0, -1.2) circle[radius=0.55];
\node[circle, scale=1.1, color=black, fill=highlightBlue!90] (g4) at (8.0, -1.2) {$g_4$};
\draw[line width=0.25mm] (g1) -- (g2);
\draw[line width=0.25mm] (g2) -- (g3);
\draw[line width=0.25mm] (g2) -- (g4);
\draw[line width=0.25mm] (g3) -- (g4);
\node at (6.5, -2.5) {(b)\, Gaussian process over $\mathcal{V}$};

\draw[->, >=stealth] (9.0, 0.0) -- (10.0, 0.0);

\node[circle, scale=1.0, color=white, fill=white, draw=black] (g1) at (11.0, 1.0) {$g_1$};
\node[circle, scale=1.2, color=white, fill=white, draw=black] (g2) at (12.0, -1.0) {$g_2$};
\node[circle, scale=0.9, color=white, fill=white, draw=black] (g3) at (13.0, 1.0) {$g_3$};
\node[circle, scale=1.1, color=white, fill=white, draw=black] (g4) at (14.0, -1.2) {$g_4$};
\draw[draw=highlightBlue, draw opacity=0.4, line width=1.2mm] (g1) -- (g2);
\draw[draw=highlightBlue, line width=0.5mm] (g1) -- node[above, rotate=-60] {\hspace{0.4cm}$r_{12}$} (g2);
\draw[draw=highlightBlue, draw opacity=0.4, line width=0.8mm] (g1) -- (g3);
\draw[draw=highlightBlue, line width=0.2mm, dotted] (g1) -- node[above] {$r_{13}$} (g3);
\draw[draw=highlightBlue, draw opacity=0.4, line width=1.0mm] (g1) -- (g4);
\draw[draw=highlightBlue, line width=0.15mm, dotted] (g1) -- node[above, rotate=-30] {\hspace{1.0cm}$r_{14}$} (g4);
\draw[draw=highlightBlue, draw opacity=0.4, line width=1.2mm] (g2) -- node[above, rotate=60] {\hspace{0.5cm}$r_{23}$} (g3);
\draw[draw=highlightBlue, line width=0.3mm] (g2) -- (g3);
\draw[draw=highlightBlue, draw opacity=0.4, line width=1.5mm] (g2) -- node[above, rotate=-5] {\hspace{-0.2cm}$r_{24}$} (g4);
\draw[draw=highlightBlue, line width=0.35mm] (g2) -- (g4);
\draw[draw=highlightBlue, draw opacity=0.4, line width=1.3mm] (g3) -- node[above, rotate=-60] {$r_{34}$} (g4);
\draw[draw=highlightBlue, line width=0.25mm] (g3) -- (g4);
\node at (12.5, -2.5) {(c)\, Gaussian process over $\mathcal{E}$};

\end{tikzpicture}
}
